Latent-space Physics: Towards Learning the Temporal Evolution of Fluid Flow

We propose a method for the data-driven inference of temporal evolutions of physical functions with deep learning. More specifically, we target fluid flows, i.e. Navier-Stokes problems, and we propose a novel LSTM-based approach to predict the changes of pressure fields over time. The central challenge in this context is the high dimensionality of Eulerian space-time data sets. We demonstrate for the first time that dense 3D+time functions of physics system can be predicted within the latent spaces of neural networks, and we arrive at a neural-network based simulation algorithm with significant practical speed-ups. We highlight the capabilities of our method with a series of complex liquid simulations, and with a set of single-phase buoyancy simulations. With a set of trained networks, our method is more than two orders of magnitudes faster than a traditional pressure solver. Additionally, we present and discuss a series of detailed evaluations for the different components of our algorithm.

==> graphics/2_method/fullyrecurrent.tex <==
\tikzstyle{io} = [rectangle, draw, text width=1em, rounded corners, text badly centered, inner sep=5pt, minimum height=2em, minimum width=2em]
\tikzstyle{layer} = [rectangle, draw, text width=1em, text badly centered, inner sep=0pt, minimum height=4em]
\tikzstyle{arrow} = [draw, -latex']
\tikzstyle{line} = [draw]	
\tikzstyle{description} = [text width=16em, text badly centered, inner sep=0pt, minimum height=2em, node distance=4em]
\begin{tikzpicture}[node distance=4em, auto]
    \node [io, node distance=4.5em, text width=2em] (context_output) {$d^0$\\$d^1$\\$...$\\$d^{o-1}$};

        \node [io, node distance=4.5em,  right of=context_output] (dec_input) {$d$};
    \node [layer, color=orange!90, fill=orange!5, text width=4em, right of=dec_input] (dec_lstm_1) {LSTM};
    \node [layer, color=orange!90, fill=orange!5, node distance=5.5em, text width=4em, right of=dec_lstm_1] (dec_lstm_2) {LSTM};
    \node [io, node distance=4.5em, right of=dec_lstm_2] (dec_output) {$c$};		
    \node [draw, dashed, inner xsep=1em, inner ysep=2em, fit=(dec_input) (dec_lstm_1) (dec_lstm_2) (dec_output)] (decoder) {};
    \node [description, node distance=3.5em, below of=decoder] (decoder_desc) {\emph{o-iterations}};
    \node [description, node distance=5em, above of=decoder] (decoder_title) {$\tilde{f_{t_d}}$ (Fully Recurrent)};
    
        \node [io, node distance=5em, text width=2em, right of=dec_output] (output) {$c^{t+1}$\\$c^{t+2}$\\$...$\\$c^{t+o}$};
    
        \path [arrow, dotted] (context_output) -- (decoder);
    \path [arrow, dotted] (decoder) -- (output);
    
        \path [arrow] (dec_input) -- (dec_lstm_1);
    \path [arrow] (dec_lstm_1) -- (dec_lstm_2);
    \path [arrow] (dec_lstm_2) -- (dec_output);
    \path [arrow] (dec_lstm_1) -- ++(2.5em, 0em) |- ++(0em, 3em) -| (dec_lstm_1);
    \path [arrow] (dec_lstm_2) -- ++(2.5em, 0em) |- ++(0em, 3em) -| (dec_lstm_2);
    
    
\end{tikzpicture}


==> graphics/2_method/seq-to-seq.tex <==
\tikzstyle{io} = [rectangle, draw, text width=1em, rounded corners, text badly centered, inner sep=5pt, minimum height=2em, minimum width=2em]
\tikzstyle{layer} = [rectangle, draw, text width=1em, text badly centered, inner sep=0pt, minimum height=4em]
\tikzstyle{arrow} = [draw, -latex']
\tikzstyle{line} = [draw]	
\tikzstyle{description} = [text width=16em, text badly centered, inner sep=0pt, minimum height=2em, node distance=4em]
\begin{tikzpicture}[node distance=4em, auto]
        \node [io, text width=2em] (input) { $c^t$\\$c^{t-1}$\\$\cdots$\\$c^{t-n}$ };
        \node [io, node distance=5em,  right of=input] (enc_input) {$c$};
    \node [layer, color=orange!90, fill=orange!5, text width=4em, right of=enc_input] (enc_lstm_1) {LSTM};
    \node [io, node distance=4.5em, right of=enc_lstm_1] (enc_output) {$d$};
    \node [draw, dashed, inner xsep=1em, inner ysep=2em, fit=(enc_input) (enc_lstm_1) (enc_output)] (encoder) {};
    \node [description, node distance=3.5em, below of=encoder] (encoder_desc) {\emph{(n+1)-iterations}};
    \node [description, node distance=5em, above of=encoder] (encoder_title) {$\tilde{f_{t_e}}$};
    
        \node [io, node distance=4.5em, text width=1em, right of=enc_output] (context_input) {$d^n$};
        \node [io, node distance=8.0em, text width=2em, right of=context_input] (context_output) {$d^0$\\$d^1$\\$\cdots$\\$d^{o-1}$};
    \node [inner xsep=1em, inner ysep=2em, fit=(context_input)(context_output)] (context) {};
    \node [description, node distance=5em, above of=context] (context_title) {Context};

        \node [io, node distance=4.5em,  right of=context_output] (dec_input) {$d$};
    \node [layer, color=orange!90, fill=orange!5, text width=4em, right of=dec_input] (dec_lstm_1) {LSTM};
    \node [layer, color=green!90, fill=green!5, node distance=5.5em, text width=4em, right of=dec_lstm_1] (dec_fc_1) {Conv1D};
    \node [io, node distance=4em, right of=dec_fc_1] (dec_output) {$c$};	
    \node [draw, dashed, inner xsep=1em, inner ysep=2em, fit=(dec_input) (dec_lstm_1) (dec_fc_1) (dec_output)] (decoder) {};
                \node [description, node distance=3.5em, below of=decoder] (decoder_desc) {\emph{o-iterations}};
    \node [description, node distance=5em, above of=decoder] (decoder_title) {$\tilde{f_{t_d}}$ (Time Convolution)};
    
        \node [io, node distance=5em, text width=2em, right of=dec_output] (output) {$c^{t+1}$\\$c^{t+2}$\\$\cdots$\\$c^{t+o}$};
    
        \path [arrow, dotted] (input) -- (encoder);
    \path [arrow, dotted] (encoder) -- (context_input);
    \path [arrow] (context_input) -- (context_output) node [midway, above=0.0em] {$Repeat(o)$};
            \path [arrow, dotted] (context_output) -- (decoder);
    \path [arrow, dotted] (decoder) -- (output);
    
        \path [arrow] (enc_input) -- (enc_lstm_1);
    \path [arrow] (enc_lstm_1) -- (enc_output);
        \path [arrow] (enc_lstm_1) -- ++(2.5em, 0em) |- ++(0em, 3em) -| (enc_lstm_1);

        \path [arrow] (dec_input) -- (dec_lstm_1);
    \path [arrow] (dec_lstm_1) -- (dec_fc_1);
    \path [arrow] (dec_fc_1) -- (dec_output);
            \path [arrow] (dec_lstm_1) -- ++(2.5em, 0em) |- ++(0em, 3em) -| (dec_lstm_1);
    
\end{tikzpicture}


